Radio Pulsar Emission-Beam Geometry at Low Frequency: LOFAR High Band Survey Sources Studied using Arecibo at 1.4 GHz and 327 MHz

This paper continues our study of radio pulsar emission-beam configurations with the primary intent of extending study to the lowest possible frequencies. Here we focus on a group of 133 more recently discovered pulsars, most of which were included in the (100-200 MHz) LOFAR High Band Survey, observed with Arecibo at 1.4 GHz and 327 MHz, and some observed at decameter wavelengths. Our analysis framework is the core/double-cone beam model, and we took opportunity to apply it as widely as possible, both conceptually and quantitatively, while highlighting situations where modeling is difficult, or where its premises may be violated. In the great majority of pulsars, beam forms consistent with the core/double-cone model were identified. Moreover, we found that each pulsar's beam structure remained largely constant over the frequency range available; where profile variations were observed, they were attributable to different component spectra and in some instances to varying conal beam sizes. As an Arecibo population, many or most of the objects tend to fall in the Galactic anticenter region and/or at high Galactic latitudes, so overall it includes a number of nearer, older pulsars. We found a number of interesting or unusual characteristics in some of the pulsars that would benefit from additional study. The scattering levels encountered for this group are low to moderate, apart from a few pulsars lying in directions more toward the inner Galaxy.

==> (inline-0) <==
\begin{longtable}{lc|ccc|ccccc|ccccc|cccc}
\caption{Core/Double Cone Emission-Beam Model Information\\For each pulsar, its profile class is given together with the magnetic colatitude, PPA rate and sightline impact angle.  The core and inner/outer conal widths and beam radii are then given at 1.4 GHz, 327 MHz and the lowest measurable frequency around or below 100 MHz.}   \label{tabA3}  \\
%\begin{tabular}{lc|ccc|ccccc|ccccc|cccc}
    \toprule
    Pulsar &  Class & $\alpha$ & $R$ & $\beta$ & $W_c $ & $W_i$ & $\rho_i$ & $W_o$  & $\rho_o$ & $W_c $ & $W_i$ & $\rho_i$ & $W_o$  & $\rho_o$ & $W_i$ & $\rho_i$ & $W_o$  & $\rho_o$  \\
          &   & (\degr) & (\degr/\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) \\
    \midrule
    & & \multicolumn{3}{c|}{(1-GHz  Geometry)} & \multicolumn{5}{c|}{(1.4-GHz Beam Sizes)} & \multicolumn{5}{c|}{(327-MHz Beam Sizes)} & \multicolumn{4}{c}{($\lesssim$100-MHz Beam Sizes)} \\
    \midrule
    \midrule
\endfirsthead    \toprule
    Pulsar &  Class & $\alpha$ & $R$ & $\beta$ & $W_c $ & $W_i$ & $\rho_i$ & $W_o$  & $\rho_o$ & $W_c $ & $W_i$ & $\rho_i$ & $W_o$  & $\rho_o$ & $W_i$ & $\rho_i$ & $W_o$  & $\rho_o$  \\
          &   & (\degr) & (\degr/\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) & (\degr) \\
    \midrule
    & & \multicolumn{3}{c|}{(1-GHz  Geometry)} & \multicolumn{5}{c|}{(1.4-GHz Beam Sizes)} & \multicolumn{5}{c|}{(327-MHz Beam Sizes)} & \multicolumn{4}{c}{($\lesssim$100-MHz Beam Sizes)} \\
    \midrule
    \midrule
\endhead
    J0006+1834 & D? & 7 & -1 & -7.0 &  --- &  --- &  --- & $\sim$45 & 7.0 &  --- &  --- &  --- & $\sim$180 & 7.0 &  --- &  --- & $\sim$180 & 7.0 \\
J0030+0451 & T?? & 55 & 1 & 55.0 & 20.0 & 47.7 & 59.5 &  --- &  --- &  --- & 0.0 &  --- &  --- &  --- & 88.0 & 69.1 &  --- &  --- \\
J0051+0423 & cT & 23 & +3.2 & +7.1 &  --- &  --- &  --- & $\sim$29 & 9.7 &  --- & 4.7 & 7.2 & 33.2 & 10.3 & 6.8 & 7.3 & $\sim$47 & 12.7 \\
J0122+1416 & Sd? & 35 & -10 & +3.3 &  --- & $\sim$6 & 3.7 &  --- &  --- &  --- & 6.0 & 3.7 &  --- &  --- & $\sim$17 & 6.0 &  --- &  --- \\
J0137+1654 & cQ?? & 18 & +3.6 & +4.8 &  --- &  --- &  --- & $\sim$45 & 9.0 &  --- &  --- &  --- & 60.4 & 11.2 & 15.6 &  --- &  --- &  --- \\
\\ 
J0139+3336 & D? & 23 & -6 & +3.7 &  --- & 4.8 & 3.9 &  --- &  --- &  --- & $\sim$5 & 3.9 & $\sim$13 &  --- &  --- &  --- &  --- &  --- \\
J0152+0948 & D & 42 & $\infty$ & 0.0 &  --- & 10.4 &  --- & $\sim$10 & 3.5 &  --- & 13.4 &  --- & 13.4 & 4.5 &  --- &  --- & 17.3 & 5.8 \\
J0245+1433 & ?? & 5 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J0329+1654 & Sd?? & 37 & +6.4 & +5.4 &  --- &  --- & 6.0 & $\sim$8 & 6.0 &  --- &  --- &  --- & 10.1 & 6.3 &  --- &  --- & 13.2 & 6.8 \\
J0337+1715 & M & {\bf 44} & $\infty$ & 0 & $\sim$68 & 166 & 54.3 & $\sim$240 & 73.3 & $\sim$68 & 163 & 53.5 & 252 & 75.8 &  --- &  --- &  --- &  --- \\
\\ 
J0348+0432 & T & {\bf 56} & -8.45 & +5.6 & $\sim$15 &  --- &  --- & $\sim$66 & 28.6 &  --- &  --- &  --- & 86 & 36.8 &  --- &  --- &  --- &  --- \\
J0417+35 & D?? & 79 & -9 & +6.3 &  --- &  --- & 7.2 & $\sim$7 & 7.2 &  --- &  --- &  --- & 9.2 & 7.7 &  --- &  --- & 11.1 & 8.3 \\
J0435+2749 & cQ & 11 & -1.6 & +7.0 &  --- & $\sim$25 & 7.6 & $\sim$60 & 10.1 &  --- & $\sim$25 & 7.6 & 67.0 & 10.7 & $\sim$25 & 7.6 & $\sim$70 & 11.0 \\
J0457+2333 & M? & {\bf 29} & -24 & $\sim$1 &  --- &  --- &  --- & $\sim$33 & 8.2 & $\sim$7 & $\sim$25 & 6.3 & $\sim$33 & 8.2 &  --- &  --- &  --- &  --- \\
J0533+0402 & Sd & 83 & $\sim$11 & +5.2 &  --- &  --- &  --- & $\sim$6 & 5.9 &  --- &  --- &  --- & 5.9 & 6.0 &  --- &  --- & $\sim$28 & 14.9 \\
\\ 
J0538+2817 & ??? & {\bf 28} & -4 & +6.6 & $\approx$14? & $\sim$37 & 11.5 & $\sim$54 & 15.2 & $\approx$14? & $\sim$37 & 11.5 & $\sim$54 & 15.2 &  --- &  --- &  --- &  --- \\
J0540+3207 & cT/cQ? & 70 & +10 & +5.4 &  --- & $\sim$5 & 6.0 & $\sim$11 & 7.5 &  --- & 5.3 & 6.0 & $\sim$12 & 8.0 &  --- &  --- &  --- &  --- \\
J0546+2441 & St/Sd? & {\bf 25} & -10 & +2.4 & $\sim$3 & $\sim$4 & 2.6 &  --- &  --- & $\sim$3 & $\sim$4 & 2.6 &  --- &  --- &  --- &  --- &  --- &  --- \\
J0609+2130 & St? & {\bf 48} & $\infty$ & $\sim$0 & $\sim$14 & $\sim$50 & 18.5 &  --- &  --- & $\sim$20 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J0611+30 & Sd & {\bf 12} & +3.6 & +3.3 &  --- & 13 & 3.6 &  --- &  --- & 14.0 & 14.0 & 3.7 &  --- &  --- & 29.0 & 4.7 &  --- &  --- \\
\\ 
J0613+3731 & St & {\bf 31} & -7.5 & 4.0 &  --- &  --- &  --- &  --- &  --- & $\sim$6 & $\sim$14 & 5.5 &  --- &  --- & $\sim$70 &  --- &  --- &  --- \\
J0621+0336 & D & 58 & +6 & +8.1 &  --- & 4.7 & 8.4 &  --- &  --- &  --- & 5.3 & 8.5 &  --- &  --- &  --- &  --- &  --- &  --- \\
J0621+1002 & T & {\bf 20} & -0.7 & -28.6 & 43 & 115 & 25.6 &  --- &  --- &  --- & 113 &  --- &  --- &  --- & $\sim$118 & 25.4 &  --- &  --- \\
J0623+0340 & cT & 11 & -2.1 & +5.2 &  --- & 10 & 5.3 & $\sim$47 & 7.5 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J0625+1015 & St & {\bf 29} &  --- &  --- & 7.2 &  --- &  --- &  --- &  --- & 8.4 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
\\ 
J0627+0649 & T/M?? & {\bf 22} & -2.3 & -9.5 & $\sim$11 &  --- &  --- & $\sim$14 & 9.7 &  --- &  --- &  --- & $\sim$14 & 9.7 &  --- &  --- &  --- &  --- \\
J0628+0909 & ??? & {\bf 66} & $\approx$15? & +3.5 & $\sim$2.4 & $\sim$4 & 4.0 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J0630-0046 & D/T? & 53 & +36 & +1.3 & --- & 12.2 & 5.1 &  --- &  --- & --- & $\sim$17 & 7.0 &  --- &  --- &  --- &  --- &  --- &  --- \\
J0646+0905 & St & 31 & -7.5 & +3.9 &  --- & 8.1 & 4.5 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J0647+0913 & cQ? & 50 & $\sim$15? & -2.9 &  --- & 6.5 & 3.8 & $\sim$11 & 5.2 &  --- & 0 &  --- & 0 &  --- &  --- &  --- &  --- &  --- \\
\\ 
J0658+0022 & St? & {\bf 31} & -6 & +5.0 & 6.3 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J0711+0931 & Sd & 60 & +12 & +4.1 &  --- &  --- &  --- & $\sim$7 & 5.2 &  --- &  --- &  --- & 14.5 & 7.6 &  --- &  --- & 18.7 & 9.2 \\
J0806+08 & cQ/M? & {\bf 54} & $\infty$ & 0 & $\sim$2 & $\sim$7 & 3.0 & $\sim$10 & 4.0 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J0815+0939 & cQ & 10 & +2.5 & -3.8 &  --- & 59.1 & 5.3 & $\sim$99 & 7.2 &  --- & $\sim$60 & 5.4 & 97.4 & 7.1 &  --- &  --- & $\sim$105 & 7.5 \\
J0843+0719 & Sd? & 32 & +9 & +3.4 &  --- & $\sim$6 & 3.8 &  --- &  --- &  --- & 6.7 & 3.9 &  --- &  --- &  --- &  --- &  --- &  --- \\
\\ 
J0848+1640 & D & 25 & +6 & +4.0 &  --- &  --- &  --- & $\sim$33 & 8.5 &  --- &  --- &  --- & 34 & 8.7 &  --- &  --- &  --- &  --- \\
J0928+0614 & M?? & {\bf 29} & $\sim$14 & +2.0 &  --- & $\sim$9 & 3.0 & $\sim$14 & 4.0 & $\sim$3.5 & $\sim$9 & 3.0 & $\sim$14 & 4.0 &  --- &  --- &  --- &  --- \\
J0943+2253 & cT? & 90 & +10 & +5.7 &  --- & 4.3 & 6.1 & $\sim$10 & 7.6 &  --- & 4.6 & 6.2 & 10.2 & 7.7 & 3.2 & 6.0 & 11.4 & 8.1 \\
J0947+2740 & cT? & 33 & +7.0 & -4.5 &  --- & 4.9 & 4.6 & $\sim$17 & 6.3 &  --- & 5.0 & 4.6 & 18.8 & 6.5 & $\sim$7 & 4.8 & 21.7 & 7.1 \\
J1022+1001 & T & {\bf 90} & $\sim$2 & +30 & $\sim$19 & 36 & 34.5 & $\sim$36 &  --- & $\sim$19 & 44 & 36.6 & 44 &  --- & $\sim$70 & 44.8 &  --- &  --- \\
J1046+0304 & ??? &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1147+0829 & Sd & 70 & -22 & +2.4 &  --- & $\sim$5 & 3.4 &  --- &  --- &  --- & $\sim$6 & 3.7 &  --- &  --- &  --- &  --- &  --- &  --- \\
J1238+2152 & cT & 47 & +10 & -4.4 &  --- &  --- &  --- & $\sim$9 & 5.5 &  --- & 4.3 & 4.7 & 9.9 & 5.6 & 3.8 & 4.6 & $\sim$11 & 5.9 \\
J1246+2253 & St/T & {\bf 37} & +6 & -5.8 & $\sim$6 & 9.9 & 6.4 &  --- &  --- & 5.9 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1313+0931 & cQ? & 41 & +11 & -3.4 &  --- &  --- &  --- & $\sim$17 & 6.3 &  --- &  --- &  --- & 18.7 & 6.8 & 10.3 & 4.7 & 19.9 & 7.2 \\
\\ 
J1404+1159 & 0 & 26 & -10 & 2.5 &  --- & 4.7 & 2.7 &  --- &  --- &  --- & 5.9 & 2.9 & 18.7 & 5.0 & 3.6 & 2.6 &  --- &  --- \\
J1503+2111 & Sd & 46 & -15 & +2.7 &  --- &  --- &  --- & $\sim$4 & 3.2 &  --- &  --- &  --- & 8.1 & 4.1 &  --- &  --- & 12.0 & 4.9 \\
J1538+2345 & D & 29 & +20 & +1.4 &  --- & 7.6 & 2.3 &  --- &  --- &  --- & 0 & 1.4 &  --- &  --- &  --- &  --- &  --- &  --- \\
J1549+2113 & Sd & 40 & $\sim$10 & -3.7 &  --- & 3.4 & 3.8 &  --- &  --- &  --- & 3.8 & 3.9 &  --- &  --- & 4.8 & 4.0 &  --- &  --- \\
J1612+2008 & D & {\bf 90} & $\sim$30 & -1.9 & $\sim$4 & 12.8 & 6.7 &  --- &  --- &  --- & 15.5 & 8.0 &  --- &  --- & 16.6 & 8.5 &  --- &  --- \\
\\ 
J1627+1419 & cQ & 40 & $\sim$7 & +5.6 &  --- & 8.1 & 6.2 & $\sim$18 & 8.3 &  --- & 10.8 & 6.7 & 25.1 & 10.1 & 21.2 & 9.1 & 35.9 & 13.3 \\
J1645+1012 & D & 39 & -$\sim$6 & +6.0 &  --- & 10.4 & 7.0 &  --- &  --- &  --- & 11.7 & 7.2 &  --- &  --- & $\sim$20 & 9.0 &  --- &  --- \\
J1649+2533 & Sd & 25 & +6.4 & +3.8 &  --- & 9.2 & 4.3 &  --- &  --- &  --- & 10.0 & 4.4 &  --- &  --- & 14.4 & 4.7 &  --- &  --- \\
J1652+2651 & cQ? & 65 & +36 & +1.4 &  --- & $\sim$9 & 4.3 & $\sim$13 & 6.2 &  --- & $\sim$10 & 4.8 & 15.4 & 7.2 & $\sim$10 & 4.8 & 18 & 8.3 \\
J1713+0747 & ?? & 50 & -0.9 & 58.3 & $\sim$18 & $\sim$40 & 61.2 & $\sim$86 & 70.8 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
\\ 
J1720+2150 & M & {\bf 46} & $\infty$ & 0.0 &  --- & $\sim$9.4 & 3.4 & $\sim$13 & 4.5 & 2.7 & $\sim$10.0 & 3.6 & 14.6 & 5.2 & 11.0 & 3.9 & 16.9 & 6.0 \\
J1739+0612 & cQ & 26 & +3 & 8.1 &  --- & 15 & 8.9 & $\sim$34 & 11.7 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1741+2758 & T & {\bf 85} & $\sim$0 & $\sim$0 & $\sim$2.1 &  --- &  --- & $\sim$10 & 4.9 & $\sim$2.1 &  --- &  --- & 10.9 & 5.4 &  --- &  --- & 10.9 & 5.4 \\
J1746+2245 & cQ & 27 & +16 & +1.6 &  --- & $\sim$8 & 2.5 & $\sim$11 & 3.0 &  --- & $\sim$8 & 2.5 & 11.8 & 3.2 &  --- &  --- & 13.4 & 3.5 \\
J1746+2540 & Sd & 53 & +24 & +1.9 &  --- & 6.8 & 3.3 &  --- &  --- &  --- & 9.4 & 4.3 &  --- &  --- & 9.4 & 4.2 &  --- &  --- \\
\\ 
J1752+2359 & St & {\bf 58} & $\infty$ & $\sim$0 & 3.1 & 15.9 & 6.8 &  --- &  --- & 3.6 & $\sim$15 & 6.4 &  --- &  --- &  --- &  --- &  --- &  --- \\
J1758+3030 & Sd & 27 & +6.9 & +3.8 &  --- & 9.7 & 4.4 &  --- &  --- &  --- & 8.8 & 4.3 &  --- &  --- & $\sim$17 & 5.6 &  --- &  --- \\
J1807+0756 & Sd & 32 & $\approx$4? & +7.6 &  --- &  --- &  --- & $\sim$13 & 8.5 &  --- &  --- &  --- & 15.2 & 8.8 &  --- &  --- &  --- &  --- \\
J1811+0702 & D & 6 & +0.7 & +8.4 &  --- &  --- &  --- & $\sim$9 & 8.5 &  --- &  --- &  --- & $\sim$38 & 9.0 &  --- &  --- & $\sim$31 & 8.8 \\
J1813+1822 & Sd/cT? & 7 & +1.0 & +7.2 &  --- & 11.0 & 7.3 &  --- &  --- &  --- & $\sim$11 & 7.3 &  --- &  --- &  --- &  --- &  --- &  --- \\
\\ 
J1814+1130 & Sd & 31 & -$\sim$6 & +4.9 &  --- & 4.4 & 5.1 &  --- &  --- &  --- & 5.2 & 5.1 &  --- &  --- &  --- &  --- &  --- &  --- \\
J1819+1305 & cQ & 22 & +7 & +3.1 &  --- & $\sim$15 & 4.3 & $\sim$23 & 5.5 &  --- & $\sim$15 & 4.3 & 28.0 & 6.4 & 20.5 & 5.1 & 34.1 & 7.4 \\
J1821+1715 & cT? & 39 & -11 & +3.3 &  --- &  --- & 5.0 & $\sim$11 & 5.0 &  --- & $\sim$5 & 3.7 & 14.1 & 5.6 &  --- &  --- & 18 & 6.7 \\
J1822+0705 & D & 28 & +7.5 & +3.6 &  --- & 14.1 & 5.0 &  --- &  --- &  --- & $\sim$13 & 4.8 &  --- &  --- & $\sim$16 & 5.3 &  --- &  --- \\
J1828+1359 & Sd & 64 & -9 & +5.7 &  --- &  --- &  --- & $\sim$7 & 6.7 &  --- &  --- &  --- & 15.4 & 9.1 &  --- &  --- &  --- &  --- \\
\\ 
J1829+0000 & St? & {\bf 29} & $\infty$ & $\sim$0 & $\sim$11 & $\sim$40 & 9.7 &  --- &  --- & $\sim$12 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1837+1221 & D & 18 & -6 & +3.0 &  --- & 6.9 & 3.2 &  --- &  --- &  --- & $\sim$7 & 3.2 &  --- &  --- &  --- &  --- &  --- &  --- \\
J1837-0045 & T?? & {\bf 26} & -6 & -4.2 & $\sim$7 & 18.6 & 5.6 &  --- &  --- &  --- & 12.7 & 4.9 &  --- &  --- &  --- &  --- &  --- &  --- \\
J1838+1650 & Sd & 35 & +23 & +1.4 &  --- &  --- &  --- & $\sim$13 & 4.1 &  --- &  --- &  --- & 14.8 & 4.5 &  --- &  --- & 16.1 & 4.9 \\
J1842+0257 & Sd & 21.5 & -7 & 3.0 &  --- &  --- &  --- & $\sim$6 & 3.2 &  --- &  --- &  --- & 7.3 & 3.3 &  --- &  --- &  --- &  --- \\
\\ 
J1843+2024 & D & 25 & -12 & 2.0 &  --- & 5.7 & 2.4 &  --- &  --- &  --- & 4.5 &  --- &  --- &  --- & $\sim$11 & 3.1 &  --- &  --- \\
J1848+0826 & D/T? & 29 & +3 & +9.3 &  --- &  --- &  --- & $\sim$14 & 10.1 &  --- &  --- &  --- & $\sim$25 & 11.6 &  --- &  --- &  --- &  --- \\
J1849+2423 & D?? & 16 & -$\sim$2 & -7.9 &  --- & 21.0 & 8.2 &  --- &  --- &  --- & 28.2 & 8.4 &  --- &  --- & 29.5 & 8.4 &  --- &  --- \\
J1850+0026 & D & 15 & -4 & 3.7 &  --- & 0 &  --- & $\sim$29 & 5.6 &  --- &  --- &  --- & $\approx$55? & 8.7 &  --- &  --- &  --- &  --- \\
J1851-0053 & ?? &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
\\ 
J1859+1526 & T? & {\bf 46} & +9 & +4.6 & $\sim$3.5 &  --- &  --- & $\sim$10 & 5.9 &  --- &  --- &  --- & $\sim$14 & 7.0 & $\sim$17 & 7.9 &  --- &  --- \\
J1900+30 & St? & {\bf 30} &  --- &  --- & 6.3 &  --- &  --- &  --- &  --- & 6.7 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1901+1306 & T? & 16 & +6 & +2.6 & 4.4 & 12.5 & 3.2 &  --- &  --- & 2.2 & 12.5 & 3.2 &  --- &  --- & 14.4 & 3.4 &  --- &  --- \\
J1903+2225 & Sd? & 29 & +7.5 & +3.7 &  --- & $\sim$15 & 5.3 &  --- &  --- &  --- & 15.6 & 5.4 &  --- &  --- &  --- &  --- &  --- &  --- \\
J1906+1854 & Sd & 18 & +6 & +3.0 &  --- & $\sim$24 & 5.0 &  --- &  --- &  --- & 21.2 & 4.6 &  --- &  --- & 23.8 & 4.7 &  --- &  --- \\
\\ 
J1908+0734 & ?? &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1908+2351 & Sd? & 27 & ?? & $\sim$6 &  --- & 15.0 & 7.1 &  --- &  --- &  --- & 15.5 & 7.1 &  --- &  --- & 20.7 & 7.9 &  --- &  --- \\
J1909+1859 & cQ/M? & 70 & +12 & +4.5 &  --- & 8.2 & 6.0 &  --- &  --- &  --- & 11.8 & 7.2 & 19.7 & 10.4 & 10.1 & 6.6 & $\sim$31 & 15.4 \\
J1910+0714 & cT?? & 26 & -10 & +2.5 &  --- & $\sim$3 & 2.6 & $\sim$11 & 3.6 &  --- &  --- &  --- & $\sim$12 & 3.8 &  --- &  --- &  --- &  --- \\
J1911+1758 & Sd? & 90 & -7.5 & +7.7 &  --- &  --- &  --- & $\sim$7 & 8.3 &  --- &  --- &  --- & 10.2 & 9.2 &  --- &  --- & 13.0 & 10.0 \\
\\ 
J1912+2525 & Sd & 90 & +12 & +4.8 &  --- & 4.1 & 5.2 &  --- &  --- &  --- & 5.9 & 5.6 &  --- &  --- & 7.2 & 5.9 &  --- &  --- \\
J1913+3732 & cT/cQ & 60 & +16 & +3.1 &  --- & $\sim$7.5 & 4.5 & $\sim$13 & 6.3 &  --- & $\sim$7.5 & 4.5 & $\sim$17.5 & 8.3 & $\sim$12 & 6.1 & $\sim$31 & 14.0 \\
J1913+0446 & T/M? & {\bf 24} & $\infty$ & $\sim$0 & $\sim$5 & $\sim$17 & 3.5 & $\sim$22 & 4.5 & $\sim$5 & $\approx$17? & 3.5 & $\sim$22 & 4.5 &  --- &  --- &  --- &  --- \\
J1914+0219 & St? & {\bf 38} & -7.5 & 4.7 & $\sim$6 & 13.5 & 6.4 &  --- &  --- & $\approx$6? &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1915+0227 & D & 40 & +18 & +2.0 &  --- & 23.4 & 7.9 &  --- &  --- &  --- & $\approx$25? & 8.4 &  --- &  --- &  --- &  --- &  --- &  --- \\
\\ 
J1915+0738 & ??? &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1919+0134 & D & 17 & +4 & +4.1 &  --- &  --- &  --- & $\sim$12 & 4.6 &  --- &  --- &  --- & $\sim$22 & 5.4 &  --- &  --- &  --- &  --- \\
J1937+2950 & 0 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1938+0650 & Sd & 22 & +4 & +5.4 &  --- &  --- &  --- & $\sim$3 & 5.4 &  --- &  --- &  --- & 6.8 & 5.6 &  --- &  --- &  --- &  --- \\
J1941+1026 & T & {\bf 82} & +19 & +3.0 & 2.6 &  --- &  --- & $\sim$11 & 6.2 & $\sim$4 &  --- &  --- & $\sim$11 & 6.2 &  --- &  --- &  --- &  --- \\
\\ 
J1951+1123 & Sd/St & 37 &  --- &  --- & 1.8 &  --- &  --- &  --- &  --- & 1.8 &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1953+1149 & Sd? & 57 & +12 & +4.0 &  --- & 5.6 & 4.7 &  --- &  --- &  --- & 7.9 & 5.2 &  --- &  --- &  --- &  --- &  --- &  --- \\
J1956+0838 & Sd?? & 55 & -9 & -5.2 &  --- & 14.9 & 7.9 &  --- &  --- &  --- & 29.8 & 12.9 &  --- &  --- & 45 & 18.5 &  --- &  --- \\
J1957+2831 & T?? & {\bf $\sim$90} & 40 & 1.4 & $\sim$4.4 & $\sim$12 & 6.2 & $\sim$18 & 9.1 & $\approx$5? &  --- &  --- &  --- &  --- &  --- &  --- &  --- &  --- \\
J1959+3620 & D/cT? & 7.3 & +1.3 & +5.6 &  --- & $\sim$48 & 6.9 &  --- &  --- &  --- & $\sim$46 & 6.8 &  --- &  --- &  --- &  --- &  --- &  --- \\
\\ 
J2002+1637 & T? & {\bf 26} & -3.6 & +7.1 & $\sim$10 & $\sim$17 & 8.2 &  --- &  --- & 10.5 & $\sim$17 & 8.2 &  --- &  --- & 20.4 & 8.7 &  --- &  --- \\
J2007+0809 & Sd & 9 & -1.2 & -7.1 &  --- & 84.7 & 7.5 &  --- &  --- &  --- & 84.7 & 7.5 &  --- &  --- & 90 & 7.6 &  --- &  --- \\
J2007+0910 & Sd? & 72 & +9 & +6.1 &  --- & 4.2 & 6.4 &  --- &  --- &  --- & 5.6 & 6.6 &  --- &  --- & 7.8 & 7.1 &  --- &  --- \\
J2008+2513 & cT/cQ? & 35 & $\sim$6 & +5.5 &  --- & 6.2 & 5.8 & $\sim$17 & 7.5 &  --- & 6.9 & 5.9 & 18.9 & 8.0 &  --- &  --- & $\sim$21 & 8.4 \\
J2010+2845 & T & {\bf 55} & +36 & +1.3 & $\sim$4 & 13.5 & 5.7 &  --- &  --- & $\sim$5 & $\sim$14 & 5.9 &  --- &  --- &  --- &  --- &  --- &  --- \\
\\ 
J2015+2524 & D & 33 & +9 & +3.5 &  --- &  --- &  --- & $\sim$5 & 3.8 &  --- &  --- &  --- & 7.5 & 4.1 &  --- &  --- &  --- &  --- \\
J2016+1948 & Sd?? & $\approx$60? & -$\sim$3? & +16.8 &  --- & 6.4 & 17.0 &  --- &  --- &  --- & $\sim$8 & 17.2 &  --- &  --- &  --- &  --- &  --- &  --- \\
J2017+2043 & D/T? & 40 & -7.5 & -4.9 &  --- & 11.3 & 6.0 &  --- &  --- &  --- & 13.4 & 6.4 &  --- &  --- & 15.2 & 6.7 &  --- &  --- \\
J2033+0042 & Sd? & 10.5 & $\sim$6 & +1.7 &  --- & $\sim$9 & 2.0 &  --- &  --- &  --- & $\sim$9 & 2.0 &  --- &  --- &  --- &  --- &  --- &  --- \\
J2036+2835 & D & 66 & -$\sim$18? & -2.9 &  --- & 5.3 & 3.8 &  --- &  --- &  --- & 6.4 & 4.1 &  --- &  --- & 8.9 & 4.7 &  --- &  --- \\
\\ 
J2040+1657 & cQ? & {\bf 22} & +12 & +1.8 &  --- &  --- &  --- & $\sim$31 & 6.3 & $\sim$7 & $\sim$23 & 4.8 & 32.2 & 6.4 &  --- &  --- & 28.1 & 5.7 \\
J2043+2740 & arT?? & {\bf 77} & -4.5 & -12.5 & 8.1 & 14.7 & 14.3 &  --- &  --- &  --- & 14.2 & 14.2 &  --- &  --- & 18.5 & 15.3 &  --- &  --- \\
J2045+0912 & cT? & 31 & -4.5 & +6.6 &  --- & 9.4 & 7.1 & $\sim$23 & 9.2 &  --- & 7.3 & 6.9 & $\sim$23 & 9.2 & $\sim$18 & 8.3 & 25.0 & 9.6 \\
J2048+2255 & St? & {\bf 90} & +9 & +6.4 & 4.5 & $\sim$11 & 8.3 &  --- &  --- & $\sim$4.5 & $\sim$11 & 8.4 &  --- &  --- & $\sim$11 & 8.4 &  --- &  --- \\
J2111+2106 & T & {\bf 37} & -24 & +1.4 & 2.1 & 5.3 & 2.2 &  --- &  --- & $\sim$2 & 5.3 & 2.2 &  --- &  --- & 7.5 & 2.7 &  --- &  --- \\
\\ 
J2139+2242 & cQ & 33 & +9 & +3.5 &  --- & $\sim$8 & 4.1 & $\sim$15 & 5.5 &  --- & $\sim$8 & 4.1 & $\sim$16 & 5.7 & 10.1 & 4.5 & 23.4 & 7.5 \\
J2151+2315 & Sd & 4 & +0.7 & +5.5 &  --- & $\sim$18 & 5.6 &  --- &  --- &  --- & 18 & 5.6 &  --- &  --- &  --- &  --- &  --- &  --- \\
J2155+2813 & Sd & 30 & +9 & +3.2 &  --- & 5.1 & 3.5 &  --- &  --- &  --- & 5.1 & 3.5 &  --- &  --- & 7.9 & 3.7 &  --- &  --- \\
J2156+2618 & Sd & 24 & -4 & +5.8 &  --- & 8.5 & 6.1 &  --- &  --- &  --- & 8.5 & 6.1 &  --- &  --- & 12.5 & 6.5 &  --- &  --- \\
J2205+1444 & D & 18 & -3.6 & +4.9 &  --- &  --- &  --- & $\sim$18 & 5.8 &  --- &  --- &  --- & 19.0 & 5.9 &  --- &  --- & 22.0 & 6.2 \\
\\ 
J2215+1538 & D & 29 & -4 & 7.0 &  --- & 4.3 & 7.1 &  --- &  --- &  --- & 7.8 & 7.3 &  --- &  --- & 10.2 & 7.5 &  --- &  --- \\
J2222+2923 & T & 18 & -4 & +4.4 &  --- & $\sim$40 & 8.1 &  --- &  --- & $\sim$15 & $\sim$40 & 8.1 &  --- &  --- & 40.0 & 8.1 &  --- &  --- \\
J2234+2114 & cQ & 6 & +1.7 & +3.5 &  --- & $\sim$24 & 3.8 & $\sim$57 & 5.0 &  --- & $\sim$24 & 3.8 & $\sim$57 & 5.0 & $\sim$8 & 3.5 &  --- &  --- \\
J2243+1518 & Sd & 42 & -5.6 & -6.9 &  --- &  --- &  --- & $\sim$9 & 7.4 &  --- &  --- &  --- & 14.0 & 8.1 &  --- &  --- & $\sim$36 & 13.1 \\
J2248-0101 & ??? & {\bf 33} & $\infty$ & $\sim$0 & 6.6 & 6.9 & 1.9 &  --- &  --- &  --- & 8.8 & 2.4 &  --- &  --- & 17.4 & 4.7 &  --- &  --- \\
\\ 
J2253+1516 & D & 15 & +3.8 & +4.0 &  --- & 19.4 & 4.9 &  --- &  --- &  --- & 18.0 & 4.7 &  --- &  --- & 19.5 & 4.9 &  --- &  --- \\
J2307+2225 & D1/2? & 66 & $\infty$ & $\sim$0 &  --- & $\sim$13 & 5.9 &  --- &  --- &  --- & $\sim$14 & 6.4 &  --- &  --- & $\sim$14 & 6.4 &  --- &  --- \\
J2355+2246 & Sd? & 5 & +1.6 & +3.1 &  --- & $\sim$13 & 3.2 &  --- &  --- &  --- & $\sim$14 & 3.2 &  --- &  --- &  --- &  --- &  --- &  --- \\
%\bottomrule
%   \end{tabular}
\end{longtable}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm,height=53mm]{J0006+1834_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm,height=53mm]{J0030+0451_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm,height=53mm]{J0051+0423_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0006+1834P.ps}}}& 
&%{\mbox{\includegraphics[width=52mm]{J0030+0451P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0051+0423P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J0006+1834L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0030+0451_1.3GHz.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0051+0423L.ps}}}\\ 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0122+1416_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0137+1654_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0139+3336_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0122+1416P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J0137+1654P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0139+3336P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J0122+1416L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0137+1654L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0139+3336L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0152+0948_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0329+1654_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0337+1715_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0152+0948P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J0329+1654P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{pJ0337+1715u_shifted.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J0152+0948L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0329+1654L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{PQJ0337+1715.56760la.ps}}}\\
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0348+0432_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0417+35_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0435+2749_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0348+0432_350MHz.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J0417+35P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0435+2749P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{pcJ0348+0432.57131la.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0417+35L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0435+2749L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0457+2333_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0533+0402_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0538+2817_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0457+2333P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J0533+0402P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0538+2817P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J0457+2333L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0533+0402L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0538+2817L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0540+3207_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0546+2441_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0609+2130_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0540+3207P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J0546+2441P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{pJ0609+2130.55104pa+.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J0540+3207L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0546+2441L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{PQJ0609+2130.57130la.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J0540+3207, J0546+2441 and J0609+2130 as in Fig.~\ref{figA1}.}
\label{figA6}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0611+30_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0613+3731_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0621+0336_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0611+30P.ps}}}&
{\mbox{\includegraphics[width=52mm]{pJ0613+3731.57123pa.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0621+0336_350MHz.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0611+30L.ps}}}& 
&%{\mbox{\includegraphics[width=51mm]{PQJ0621+0336.56932la.ps}}} \\
{\mbox{\includegraphics[width=52mm]{PQJ0621+0336.57004la.ps}}}\\
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0621+1002_Bmodel.ps}}}&
%{\mbox{\includegraphics[width=52mm]{J0621+1002.57005la.ps}}}\\
&%{\mbox{\includegraphics[width=52mm]{J0623+0340_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0625+1015_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0621+1002_410MHz_STC99.ps}}}&
&%{\mbox{\includegraphics[width=52mm]{J0623+0340P}}}& \ \ \  
{\mbox{\includegraphics[width=52mm]{J0625+1015P.ps}}}\\
{\mbox{\includegraphics[width=52mm]{PQJ0621+1002.56572la.ps}}}& 
{\mbox{\includegraphics[width=52mm]{PQJ0623+0340.57005la.ps}}}&
%{\mbox{\includegraphics[width=51mm]{PQJ0625+1015.54540la.ps}}}
{\mbox{\includegraphics[width=52mm]{J0625+1015L.ps}}}\\
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0627+0649_Bmodel.ps}}}&
&%{\mbox{\includegraphics[width=52mm]{J0628+0909_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0630-0046_Bmodel.ps}}}\\ 
%{\mbox{\includegraphics[width=52mm]{}}}& 
{\mbox{\includegraphics[width=52mm]{J0627+0649P.ps}}}&
&%{\mbox{\includegraphics[width=52mm]{J0628+0909P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0630-0046_350MHz.ps}}}\\ 
{\mbox{\includegraphics[width=51mm]{J0627+0649L.ps}}}&
%{\mbox{\includegraphics[width=51mm]{PQJ0628+0909.57006la.ps}}} \\
%{\mbox{\includegraphics[width=51mm]{PQJ0628+0909.57113la.ps}}}&
{\mbox{\includegraphics[width=52mm]{PQJ0628+0909.57131la.ps}}}& \ \ \ 
%{\mbox{\includegraphics[width=51mm]{PQJ0630-0046.56932l3a.ps}}} \\
%{\mbox{\includegraphics[width=51mm]{PQJ0630-0046.57006la.ps}}}&
{\mbox{\includegraphics[width=51mm]{PQJ0630-0046.56932la.ps}}} \\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
&
&
\\
&
& \\
%{\mbox{\includegraphics[width=52mm]{J0658+0022_Bmodel.ps}}}\\
%{\mbox{\includegraphics[width=52mm]{J0658+0022P.ps}}}\\ 
%{\mbox{\includegraphics[width=51mm]{PQJ0646+0905.56932la.ps}}} \\
{\mbox{\includegraphics[width=51mm]{PQJ0646+0905.57004la.ps}}} &
{\mbox{\includegraphics[width=51mm]{PQJ0647+0913.57005la.ps}}}& \ \ \ 
%{\mbox{\includegraphics[width=51mm]{PQJ0647+0913.57113la.ps}}} \\
%{\mbox{\includegraphics[width=51mm]{PQJ0658+0022.56932la.ps}}}&
%{\mbox{\includegraphics[width=51mm]{PQJ0658+0022.57005la.ps}}}&
{\mbox{\includegraphics[width=51mm]{PQJ0658+0022.57257la.ps}}} \\
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0711+0931_Bmodel.ps}}}&
&%{\mbox{\includegraphics[width=52mm]{J0806+08_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0815+0939_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0711+0931P.ps}}}& 
&%{\mbox{\includegraphics[width=52mm]{J0806+08P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0815+0939P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J0711+0931L.ps}}}&
{\mbox{\includegraphics[width=52mm]{PQJ0806+08.57200la.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0815+0939L.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J0711+0931, J0806+08 and J0815+0939 as in Fig.~\ref{figA1}.}
\label{figA9}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0843+0719_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0848+1640_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0928+0614_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{pJ0843+0719.56964pa.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J0848+1640P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0928+0614P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J0843+0719+21cms_Burgay+06.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0848+1640L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J0928+0614L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J0943+2253_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0947+2740_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1022+1001_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J0943+2253P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J0947+2740P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1022+1001P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J0943+2253L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J0947+2740L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1022+1001L.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J0943+2253, J0947+2740 and J1022+1001 as in Fig.~\ref{figA1}.}
\label{figA10}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
&%{\mbox{\includegraphics[width=52mm]{J1046+0304_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1147+0829_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1238+2152_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1046+0304P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1147+0829P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1238+2152P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1046+0304L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1147+0829L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1238+2152L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1246+2253_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1313+0931_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1404+1159_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1246+2253P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1313+0931P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{pJ1404+1159.57566pa.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1246+2253L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1313+0931L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{pJ1404+1159.57564l2a.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J1246+2253, J1313+0931 and J1404+1159 as in Fig.~\ref{figA1}.}
\label{figA12}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1503+2111_Bmodel.ps}}}& 
&%{\mbox{\includegraphics[width=52mm]{J1538+2345_Bmodel.ps}}}& \ \ \
{\mbox{\includegraphics[width=52mm]{J1549+2113_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1503+2111P.ps}}}& 
&%{\mbox{\includegraphics[width=52mm]{J1538+2345P.ps}}}& \ \ \
{\mbox{\includegraphics[width=52mm]{J1549+2113P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1503+2111L.ps}}}&
{\mbox{\includegraphics[width=52mm]{PQJ1538+2345.57312l3a.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1549+2113L.ps}}}\\
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J1503+2111, J1538+2345 and J1549+2113 as in Fig.~\ref{figA1}.}
\label{figA13}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1612+2008_Bmodel.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1627+1419_Bmodel.ps}}}& \ \ \
{\mbox{\includegraphics[width=52mm]{J1645+1012_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1612+2008P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1627+1419P.ps}}}& \ \ \
{\mbox{\includegraphics[width=52mm]{J1645+1012P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1612+2008L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1627+1419L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1645+1012L.ps}}}\\
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J1612+2008, J1627+1419 and J1645+1012 as in Fig.~\ref{figA1}.}
\label{figA14}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1649+2533_Bmodel.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1652+2651_Bmodel.ps}}}& \ \ \
\\%{\mbox{\includegraphics[width=52mm]{J1713+0747_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1649+2533P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1652+2651P.ps}}}& \ \ \
\\%{\mbox{\includegraphics[width=52mm]{J1713+0747P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1649+2533L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1652+2651L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{PQJ1713+0747.56768la.ps}}}\\
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1720+2150_Bmodel.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1739+0612_Bmodel.ps}}}& \ \ \
{\mbox{\includegraphics[width=52mm]{J1741+2758_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1720+2150P.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1739+0612.ps_692MHz_ATNF.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1741+2758P.ps}}}\\ 
{\mbox{\includegraphics[width=51mm]{J1720+2150L.ps}}}&
%{\mbox{\includegraphics[width=51mm]{PQJ1739+0612.56768la.ps}}} \\
{\mbox{\includegraphics[width=52mm]{PQJ1739+0612.56605la.ps}}}& \ \ \
{\mbox{\includegraphics[width=52mm]{J1741+2758L.ps}}}\\
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1746+2245_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1746+2540_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1752+2359_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1746+2245P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1746+2540P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1752+2359P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1746+2245L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1746+2540L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1752+2359L.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J1746+2245, J1746+2540 and J1752+2359 as in Fig.~\ref{figA1}.}
\label{figA16}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1758+3030_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1807+0756_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1811+0702_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1758+3030P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1807+0756P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1811+0702U.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1758+3030L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1807+0756L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1811+0702L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1813+1822_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1814+1130_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1819+1305_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1813+1822P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1814+1130P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1819+1305P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1813+1822L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1814+1130L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1819+1305L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1821+1715_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1822+0705_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1828+1359_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1821+1715P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1822+0705U.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1828+1359P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1821+1715L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1822+0705L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1828+1359L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1829+0000_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1837+1221_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1837-0045_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1829+0000_350MHz.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1837+1221P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1837-0045P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{PQJ1829+0000.56768la.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1837+1221L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1837-0045L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1838+1650_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1842+0257_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1843+2024_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1838+1650P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1842+0257_350MHz.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1843+2024U_Champion+2005.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1838+1650L.ps}}}&
{\mbox{\includegraphics[width=52mm]{PQJ1842+0257.57113la.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1843+2024L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1848+0826_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1849+2423_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1850+0026_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1848+0826P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1849+2423P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1850+0026_350MHz.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1848+0826L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1849+2423L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{PQJ1850+0026.56415la.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
& %{\mbox{\includegraphics[width=52mm]{}}}&
{\mbox{\includegraphics[width=52mm]{J1859+1526_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1900+30_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1851-0053_350MHz.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1859+1526P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1900+30P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{PQJ1851-0053.54540la.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1859+1526L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1900+30L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1901+1306_Bmodel.ps}}}&
& %{\mbox{\includegraphics[width=52mm]{}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1906+1854_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1901+1306P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1903+2225P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1906+1854P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1901+1306L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1903+2225L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1906+1854L.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J1901+1306, J1903+2225 and J1906+1854 as in Fig.~\ref{figA1}.}
\label{figA24}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1908+2351_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1909+1859_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1910+0714_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1908+2351P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1909+1859P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1910+0714P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1908+2351L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1909+1859L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1910+0714L.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J1908+2351, J1909+1859 and J1910+0714 as in Fig.~\ref{figA1}.}
\label{figA25}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1911+1758_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1912+2525_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1913+3732_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1911+1758P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1912+2525P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1913+3732P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1911+1758L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1912+2525L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1913+3732L.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J1911+1758, J1912+2525 and J1913+3732 as in Fig.~\ref{figA1}.}
\label{figA26}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1913+0446_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1914+0219_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1915+0227_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1913+0446P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1914+0219_350MHz.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1915+0227_350MHz.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1913+0446L.ps}}}&
{\mbox{\includegraphics[width=52mm]{PQJ1914+0219.57131la.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{PQJ1915+0227.57131la.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
&%{\mbox{\includegraphics[width=52mm]{}}}&
{\mbox{\includegraphics[width=52mm]{J1919+0134_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1938+0650_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1915+0738P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1919+0134P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1938+0650P.ps}}}\\ 
%{\mbox{\includegraphics[width=51mm]{PQJ1938+0650.54842la.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1915+0738L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1919+0134L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1938+0650L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1941+1026_Bmodel.ps}}}&
%{\mbox{\includegraphics[width=51mm]{PQJ1941+2525.57114la.ps}}} \\
{\mbox{\includegraphics[width=52mm]{J1951+1123_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1953+1149_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1941+1026P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1951+1123P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1953+1149P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1941+1026L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1951+1123L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1953+1149L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J1956+0838_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J1957+2831_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1959+3620_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J1956+0838P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J1957+2831_350MHz.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1959+3620U+Barr+13.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J1956+0838L.ps}}}&
{\mbox{\includegraphics[width=52mm]{PQJ1957+2831.57981l3a.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J1959+3620L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J2002+1637_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2007+0809_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2007+0910_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J2002+1637P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J2007+0809P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2007+0910P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J2002+1637L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2007+0809L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{pJ2007+0910.57639la0.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J2008+2513_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2010+2845_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2015+2524_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J2008+2513P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J2010+2845_350MHz.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2015+2524P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J2008+2513L.ps}}}&
{\mbox{\includegraphics[width=52mm]{PQJ2010+2845.57115la.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2015+2524L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
& %{\mbox{\includegraphics[width=52mm]{}}}&
{\mbox{\includegraphics[width=52mm]{J2017+2043_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2033+0042_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J2016+1948_350MHz.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J2017+2043P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2033+0042P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{PQJ2016+1948.57115la.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2017+2043L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2033+0042_820MHz_Lynch+13.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J2036+2835_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2040+1657_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2043+2740_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J2036+2835P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J2040+1657P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2043+2740P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J2036+2835L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2040+1657L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2043+2740L.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J2036+2835, J2040+1657 and J2043+2740 as in Fig.~\ref{figA1}.}
\label{figA34}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J2045+0912_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2048+2255_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2111+2106_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J2045+0912P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J2048+2255P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2111+2106P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J2045+0912L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2048+2255L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2111+2106L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J2139+2242_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2151+2315_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2155+2813_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J2139+2242P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J2151+2315P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2155+2813P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J2139+2242L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2151+2315L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2155+2813L.ps}}}\\ 
\end{tabular}
\caption{Scaled beam dimensions and average profiles for PSRs J2139+2242, J2151+2315 and J2155+2813 as in Fig.~\ref{figA1}.}
\label{figA36}
\end{center}
\end{figure*}

\begin{figure*}
\begin{center}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J2156+2618_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2205+1444_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2215+1538_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{PQpJ2156+2618.53377pa0.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J2205+1444P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2215+1538P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J2156+2618L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2205+1444L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2215+1538L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
{\mbox{\includegraphics[width=52mm]{J2222+2923_Bmodel.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2234+2114_Bmodel.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2243+1518_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J2222+2923P.ps}}}& 
{\mbox{\includegraphics[width=52mm]{J2234+2114P.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2243+1518P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J2222+2923L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2234+2114L.ps}}}& \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2243+1518L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
&
{\mbox{\includegraphics[width=52mm]{J2253+1516_Bmodel.ps}}} \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2307+2225_Bmodel.ps}}}\\
{\mbox{\includegraphics[width=52mm]{J2248-0101P.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2253+1516P.ps}}} \ \ \  
{\mbox{\includegraphics[width=52mm]{J2307+2225P.ps}}}\\ 
{\mbox{\includegraphics[width=52mm]{J2248-0101L.ps}}}&
{\mbox{\includegraphics[width=52mm]{J2253+1516L.ps}}} \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2307+2225L.ps}}}\\ 
\end{tabular}
\begin{tabular}{@{}ll@{}ll@{}}
%{\mbox{\includegraphics[width=52mm]{J2248--0101_Bmodel.ps}}}&
%{\mbox{\includegraphics[width=52mm]{J2253+1516_Bmodel.ps}}} \ \ \ 
{\mbox{\includegraphics[width=52mm]{J2355+2246_Bmodel.ps}}}\\
%{\mbox{\includegraphics[width=52mm]{J2248--0101P.ps}}}&
%{\mbox{\includegraphics[width=52mm]{J2253+1516P.ps}}} \ \ \  
{\mbox{\includegraphics[width=52mm]{J2355+2246P.ps}}}\\ 
%{\mbox{\includegraphics[width=52mm]{J2248--0101L.ps}}}&
%{\mbox{\includegraphics[width=52mm]{J2253+1516L.ps}}} \ \ \ /
{\mbox{\includegraphics[width=52mm]{J2355+2246L.ps}}}\\ 
\end{tabular}
